Mathematical Aspects and Numerical Computations of an Inverse Boundary Value Identification Using the Adjoint Method

The purpose of this study is to show some mathematical aspects of the adjoint method that is a numerical method for the Cauchy problem, an inverse boundary value problem. The adjoint method is an iterative method based on the variational formulation, and the steepest descent method minimizes an objective functional derived from our original problem. The conventional adjoint method is time-consuming in numerical computations because of the Armijo criterion, which is used to numerically determine the step size of the steepest descent method. It is important to find explicit conditions for the convergence and the optimal step size. Some theoretical results about the convergence for the numerical method are obtained. Through numerical experiments, it is concluded that our theories are effective.

==> domain.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.8000, 24.0000)(  0.0000,-24.0000)
% CIRCLE 2 0 1 0
% 4 1200 1200 2400 1200 2400 1200 2400 1200
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1200 1200 1200 1200  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1740 780 1740 880 1 0
% $\Rd$
\put(17.4000,-8.8000){\makebox(0,0)[lt]{$\Rd$}}%
% STR 2 0 3 0
% 3 2440 1120 2440 1220 1 0
% $\Gd$
\put(24.4000,-12.2000){\makebox(0,0)[lt]{$\Gd$}}%
% STR 2 0 3 0
% 3 1230 1550 1230 1650 1 0
% $\Gid$
\put(12.3000,-16.5000){\makebox(0,0)[lt]{$\Gid$}}%
% CIRCLE 2 0 2 0
% 4 1200 1200 1600 1200 1600 1200 1600 1200
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1200 1200 400 400  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1197 1201 2194 532
% 
\special{pn 8}%
\special{pa 1198 1202}%
\special{pa 2194 532}%
\special{fp}%
\special{sh 1}%
\special{pa 2194 532}%
\special{pa 2128 554}%
\special{pa 2150 562}%
\special{pa 2150 586}%
\special{pa 2194 532}%
\special{fp}%
% STR 2 0 3 0
% 3 1300 1160 1300 1260 1 0
% $\Rid$
\put(13.0000,-12.6000){\makebox(0,0)[lt]{$\Rid$}}%
% VECTOR 2 0 3 0
% 2 2160 1920 2480 2159
% 
\special{pn 8}%
\special{pa 2160 1920}%
\special{pa 2480 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2480 2160}%
\special{pa 2440 2104}%
\special{pa 2438 2128}%
\special{pa 2416 2136}%
\special{pa 2480 2160}%
\special{fp}%
% STR 2 0 3 0
% 3 860 310 860 410 1 0
% $-\Delta u=0$
\put(8.6000,-4.1000){\makebox(0,0)[lt]{$-\Delta u=0$}}%
% STR 2 0 3 0
% 3 320 1100 320 1200 1 0
% $\Omega$
\put(3.2000,-12.0000){\makebox(0,0)[lt]{$\Omega$}}%
% STR 2 0 3 0
% 3 2410 220 2410 320 1 0
% $u=\overline{u}$
\put(24.1000,-3.2000){\makebox(0,0)[lt]{$u=\overline{u}$}}%
% STR 2 0 3 0
% 3 2410 420 2410 520 1 0
% $\displaystyle\frac{\partial u}{\partial n}=\overline{q}$
\put(24.1000,-5.2000){\makebox(0,0)[lt]{$\displaystyle\frac{\partial u}{\partial n}=\overline{q}$}}%
% VECTOR 2 0 3 0
% 2 1200 1200 1600 1200
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1200}%
\special{pa 1534 1180}%
\special{pa 1548 1200}%
\special{pa 1534 1220}%
\special{pa 1600 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 2460 1970 2460 2070 2 0
% $n$
\put(24.6000,-20.7000){\makebox(0,0)[lb]{$n$}}%
\end{picture}%

